FJ-MM: The Friedkin-Johnsen Opinion Dynamics Model with Memory and Higher-Order Neighbors

The Friedkin-Johnsen (FJ) model has been extensively explored and validated, spanning applications in social science, systems and control, game theory, and algorithmic research. In this paper, we introduce an advanced generalization of the FJ model, termed FJ-MM which incorporates both memory effects and multi-hop (higher-order neighbor) influence. This formulation allows agents to naturally incorporate both current and previous opinions at each iteration stage. Our numerical results demonstrate that incorporating memory and multi-hop influence significantly reshapes the opinion landscape; for example, the final opinion profile can exhibit reduced polarization. We analyze the stability and equilibrium properties of the FJ-MM model, showing that these properties can be reduced to those of a comparison model--namely, the standard FJ model with a modified influence matrix. This reduction enables us to leverage established stability results from FJ dynamics. Additionally, we examine the convergence rate of the FJ-MM model and demonstrate that, as can be expected, the time lags introduced by memory and higher-order neighbor influences result in slower convergence.

==> fig/barbel1.tex <==
\begin{tikzpicture}\definecolor{azzurro}{RGB}{0,255,255}
\definecolor{fucsia}{RGB}{255,0,255}
\definecolor{primo}{RGB}{177,78,255}
\definecolor{secondo}{RGB}{78,177,255}

			\node[shape=circle,draw=black,thick,fill=fucsia] (1) at (-.5,0) {\footnotesize1};
			\node[shape=circle,draw=black,thick,fill=fucsia] (2) at (2.5,0) {\footnotesize2};
             \node[shape=circle,draw=black,thick,fill=fucsia] (3) at (1,-0.9) {\footnotesize\color{black}3};

             			\node[shape=circle,draw=black,thick,fill=secondo] (4) at (-.5,-3) {\footnotesize6};
			\node[shape=circle,draw=black,thick,fill=azzurro] (5) at (2.5,-3) {\footnotesize5};
             \node[shape=circle,draw=black,fill=azzurro,thick] (6) at (1,-2.1) {\footnotesize\color{black}4};

 			\node  at (-.6,-.5) {\tiny{$\bar x_1=0$}};
 			\node  at (2.6,-.5) {\tiny{$\bar x_2=0$}}; 			
                \node  at (0.3,-.9) {\tiny{$\bar x_3=0$}};
                \node  at (1.7,-2.1) {\tiny{$\bar x_4=1$}};
             	\node  at (2.6,-2.5) {\tiny{$\bar x_5=1$}}; 	
             	\node  at (-.6,-2.5) {\tiny{$\bar x_6=1$}}; 	
			
    \path [thick,-] (1) edge node[left]{} (3);
    \path [thick,-] (2) edge node[left]{} (3);
    \path [thick,-] (1) edge node[left]{} (2);
    \path [thick,-] (6) edge node[left]{} (3);
    \path [thick,-] (5) edge node[left]{} (4);
    \path [thick,-] (5) edge node[left]{} (6);
    \path [thick,-] (4) edge node[left]{} (6);
		\end{tikzpicture} 

==> fig/barbel2.tex <==
\begin{tikzpicture}\definecolor{azzurro}{RGB}{0,255,255}
\definecolor{fucsia}{RGB}{255,0,255}
\definecolor{primo}{RGB}{177,78,255}
\definecolor{secondo}{RGB}{78,177,255}

			\node[shape=circle,draw=black,thick,fill=primo] (1) at (-.5,0) {\footnotesize1};
			\node[shape=circle,draw=black,thick,fill=primo] (2) at (2.5,0) {\footnotesize2};
             \node[shape=circle,draw=black,thick,fill=fucsia] (3) at (1,-0.9) {\footnotesize\color{black}3};

             			\node[shape=circle,draw=black,thick,fill=secondo] (4) at (-.5,-3) {\footnotesize6};
			\node[shape=circle,draw=black,thick,fill=secondo] (5) at (2.5,-3) {\footnotesize5};
             \node[shape=circle,draw=black,fill=azzurro,thick] (6) at (1,-2.1) {\footnotesize\color{black}4};

 			\node  at (-.4,-.5) {\tiny{$\bar x_1\simeq0.31$}};
 			\node  at (2.3,-.5) {\tiny{$\bar x_2\simeq0.31$}}; 			
                \node  at (0.3,-.9) {\tiny{$\bar x_3=0$}};
                \node  at (1.7,-2.1) {\tiny{$\bar x_4=1$}};
             	\node  at (2.3,-2.5) {\tiny{$\bar x_5\simeq0.69$}}; 	
             	\node  at (-.3,-2.5) {\tiny{$\bar x_6\simeq0.69$}}; 	
			
    \path [thick,-] (1) edge node[left]{} (3);
    \path [thick,-] (2) edge node[left]{} (3);
    \path [thick,-] (1) edge node[left]{} (2);
    \path [thick,-] (6) edge node[left]{} (3);
    \path [thick,-] (5) edge node[left]{} (4);
    \path [thick,-] (5) edge node[left]{} (6);
    \path [thick,-] (4) edge node[left]{} (6);
		\end{tikzpicture} 
